ALMA Spatially-resolved Dense Molecular Gas Survey of Nearby Ultraluminous Infrared Galaxies

We present the results of our ALMA HCN J=3-2 and HCO+ J=3-2 line observations of a uniformly selected sample (>25) of nearby ultraluminous infrared galaxies (ULIRGs) at z < 0.15. The emission of these dense molecular gas tracers and continuum are spatially resolved in the majority of observed ULIRGs for the first time with achieved synthesized beam sizes of ~0.2 arcsec or ~500 pc. In most ULIRGs, the HCN-to-HCO+ J=3-2 flux ratios in the nuclear regions within the beam size are systematically higher than those in the spatially extended regions. The elevated nuclear HCN J=3-2 emission could be related to (a) luminous buried active galactic nuclei, (b) the high molecular gas density and temperature in ULIRG's nuclei, and/or (c) mechanical heating by spatially compact nuclear outflows. A small fraction of the observed ULIRGs display higher HCN-to-HCO+ J=3-2 flux ratios in localized off-nuclear regions than those of the nuclei, which may be due to mechanical heating by spatially extended outflows. The observed nearby ULIRGs are generally rich in dense (>10^5 cm^-3) molecular gas, with an estimated mass of >10^9 Msun within the nuclear (a few kpc) regions, and dense gas can dominate the total molecular mass there. We find a low detection rate (<20%) regarding the possible signature of a vibrationally excited (v2=1f) HCN J=3-2 emission line in the vicinity of the bright HCO+ J=3-2 line that may be due, in part, to the large molecular line widths of ULIRGs.

==> (inline-0) <==
\begin{deluxetable}{lcccrrrrcccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Basic Properties of the Observed Ultraluminous Infrared Galaxies 
\label{tbl-1}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Redshift $\tablenotemark{A}$} & 
\colhead{d$_{\rm L}$} & \colhead{Scale} & 
\colhead{f$_{\rm 12}$} & 
\colhead{f$_{\rm 25}$} & 
\colhead{f$_{\rm 60}$} & 
\colhead{f$_{\rm 100}$} & 
\colhead{log L$_{\rm IR}$} & 
\colhead{log L$_{\rm FIR}$} &
\colhead{Optical} & \colhead{IR-AGN} 
\\
\colhead{} & \colhead{} & \colhead{[Mpc]} & \colhead{[kpc/$''$]}  
& \colhead{[Jy]}
& \colhead{[Jy]} & \colhead{[Jy]} & \colhead{[Jy]}  &
\colhead{[L$_{\odot}$]} & \colhead{[L$_{\odot}$]} & \colhead{Class} 
& \colhead{Fraction [\%]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} 
}
\startdata
IRAS 00188$-$0856 & 0.1285 (0.128) & 596 & 2.3 & $<$0.12 & 0.37 & 2.59 & 3.40 
& 12.4 & 12.3 & LINER & 35$\pm$4 \\    
IRAS 03250$+$1606 & 0.1286 (0.129) & 596 & 2.3 & $<$0.10 & $<$0.15 & 1.38 
& 1.77 & 12.1 & 12.0 & LINER & $<$0.2 \\   
IRAS 04103$-$2838 & 0.118 & 543 & 2.1 & 0.08 & 0.54 & 1.82 & 1.71 & 12.2 &
12.0 & LINER & 5.4$\pm$0.8 \\ 
IRAS 09039$+$0503 & 0.1257 $\tablenotemark{B}$ & 578 & 2.2 & 0.07 & 0.12 
& 1.48 & 2.06 & 12.1 & 12.0 & LINER & 5.8$^{+1.1}_{-0.9}$ \\  
IRAS 10378$+$1108 & 0.1365 (0.136) & 636 & 2.4 & $<$0.11 & 0.24 & 2.28 
& 1.82 & 12.3 & 12.2 & LINER & 14$\pm$2 \\   
IRAS 10485$-$1447 & 0.133 & 619 & 2.3 & $<$0.11 & 0.25 & 1.73 & 1.66 
& 12.2 & 12.1 & LINER & 5.7$\pm$1.0 \\   
IRAS 11095$-$0238 & 0.1066 $\tablenotemark{C}$ & 484 & 1.9 & 0.06 & 0.42 
& 3.25 & 2.53 & 12.3 & 12.1 & LINER & 60$\pm$4 \\   
IRAS 13335$-$2612 & 0.125 $\tablenotemark{D}$ & 578 & 2.2 & $<$0.13 
& $<$0.14 & 1.40 & 2.10 & 12.1 & 12.0 & LINER & $<$0.03 \\
IRAS 14348$-$1447 & 0.083 $\tablenotemark{E}$ & 373 & 1.5 & 0.07 & 0.49 
& 6.87 & 7.07 & 12.3 & 12.3 & LINER & 3.9$\pm$1.1 \\   
IRAS 16090$-$0139 & 0.1334 (0.134) & 621 & 2.4 & 0.09 & 0.26 & 3.61 & 4.87 
& 12.6 & 12.5 & LINER & 24$\pm$3 \\   
IRAS 21329$-$2346 & 0.125 & 578 & 2.2 & 0.05 & 0.12 & 1.65 & 2.22 & 12.2 
& 12.1 & LINER & 2.9$^{+0.6}_{-0.5}$ \\   
IRAS 23234$+$0946 & 0.128 & 593 & 2.3 & $<$0.06 & 0.08 & 1.56 & 2.11 
& 12.1 & 12.1 & LINER & 1.7$^{+0.3}_{-0.4}$ \\ \hline  
IRAS 00091$-$0738 & 0.118 & 543 & 2.1 & $<$0.07 & 0.22 & 2.63 & 2.52 
& 12.3 & 12.2 & HII & 58$\pm$6 \\
IRAS 00456$-$2904 & 0.110 & 504 & 2.0 & $<$0.08 & 0.14 & 2.60 & 3.38 
& 12.2 & 12.1 & HII & $<$0.05 \\ 
IRAS 01004$-$2237 & 0.118 & 543 & 2.1 & 0.11 & 0.66 & 2.29 & 1.79 
& 12.3 & 12.1 & HII & 50$\pm$4 \\  
IRAS 01166$-$0844 & 0.1172 (0.118) & 539 & 2.1 & 0.07 & 0.17 & 1.74 
& 1.42 & 12.1 & 12.0 & HII & 88$^{+6}_{-10}$ \\ 
IRAS 01298$-$0744 & 0.1368 (0.136) & 638 & 2.4 & $<$0.12 & 0.19 & 2.47 
& 2.08 & 12.4 & 12.3 & HII & 75$^{+5}_{-4}$ \\ 
IRAS 01569$-$2939 & 0.1402 (0.141) & 655 & 2.5 & $<$0.11 & 0.14 & 1.73 
& 1.51 & 12.3 & 12.1 & HII & 18$\pm$3 \\ 
IRAS 02411$+$0353 & 0.144 & 676 & 2.5 & $<$0.08 & 0.22 & 1.37 & 1.95 
& 12.3 & 12.1 & HII & $<$0.9 \\ 
IRAS 10190$+$1322 & 0.0762 (0.077) & 341 & 1.4 & $<$0.07 & 0.38 & 3.33 
& 5.57 & 12.0 & 12.0 & HII & $<$0.02 \\   
IRAS 11506$+$1331 & 0.127 & 588 & 2.2 & $<$0.10 & 0.19 & 2.58 & 3.32 
& 12.4 & 12.3 & HII & 4.5$^{+0.7}_{-2.8}$ \\  
IRAS 13509$+$0442 & 0.1365 (0.136) & 636 & 2.4 & 0.10 & $<$0.23 & 1.56 
& 2.53 & 12.3 & 12.2 & HII & $<$0.03 \\  
IRAS 22206$-$2715 & 0.132 & 614 & 2.3 & $<$0.10 & $<$0.16 & 1.75 & 2.33 
& 12.2 & 12.1 & HII & $<$0.5 \\ \hline  
IRAS 12112$+$0305 \tablenotemark{F} & 0.0730 & 326 & 1.4 & 0.12 & 0.51 
& 8.50 & 9.98 & 12.3 & 12.3 & LINER & $<$0.7 \\
IRAS 20414$-$1651 \tablenotemark{F} & 0.0870 (0.086) 
& 392 & 1.6 & $<$0.65 & 0.35 & 4.36 & 5.25 & 12.3 & 12.1 & HII & $<$0.1 \\
IRAS 22491$-$1808 \tablenotemark{F} & 0.0776 (0.076) & 347 & 1.5 & 0.05 
& 0.55 & 5.44 & 4.45 & 12.2 & 12.1 & HII & $<$0.07 \\ \hline
\enddata

\tablenotetext{A}{
For some fraction of sources, the observed peak frequencies of the 
detected HCN J=3--2 and HCO$^{+}$ J=3--2 emission lines in our ALMA 
spectra are significantly offset from the expected frequencies from 
optically-derived redshifts \citep{kim98}.
For them, our ALMA molecular line redshifts are adopted, and 
the optically-derived redshifts are shown in parentheses.
}

\tablenotetext{B}{This is the redshift of the SW nucleus. The redshift 
of the NE nucleus is z $=$ 0.125.} 

\tablenotetext{C}{This is the redshift of the NE nucleus. The redshift 
of the SW nucleus is z $=$ 0.106.} 

\tablenotetext{D}{This is the redshift of the N nucleus. The redshift 
of the S nucleus is z $=$ 0.1257.} 

\tablenotetext{E}{This is the redshift of the SW nucleus. The redshift 
of the NE nucleus is z $=$ 0.0825.} 

\tablenotetext{F}{Observed in ALMA Cycle 2 or 3, and presented by 
\citet{ima16c}.}

\tablecomments{
Col.(1): Object name. 
Col.(2): Redshift. 
Col.(3): Luminosity distance (in Mpc). 
Col.(4): Physical scale (in kpc arcsec$^{-1}$). 
Col.(5)--(8): f$_{12}$, f$_{25}$, f$_{60}$, and f$_{100}$ are 
{\it IRAS} fluxes at 12 $\mu$m, 25 $\mu$m, 60 $\mu$m, and 100 $\mu$m,
respectively, taken from \citet{kim98}.
Col.(9): Decimal logarithm of infrared (8$-$1000 $\mu$m) luminosity
in units of solar luminosity (L$_{\odot}$), calculated with
$L_{\rm IR} = 2.1 \times 10^{39} \times$ D(Mpc)$^{2}$
$\times$ (13.48 $\times$ $f_{12}$ + 5.16 $\times$ $f_{25}$ +
$2.58 \times f_{60} + f_{100}$) (ergs s$^{-1}$) \citep{sam96}.
Col.(10): Decimal logarithm of far-infrared (40$-$500 $\mu$m) luminosity
in units of solar luminosity (L$_{\odot}$), calculated with
$L_{\rm FIR} = 2.1 \times 10^{39} \times$ $D$(Mpc)$^{2}$
$\times$ ($2.58 \times f_{60} + f_{100}$) (ergs s$^{-1}$) \citep{sam96}.
Col.(11): Optical spectroscopic classification by \citet{vei99}.
``LINER'' and ``HII'' refer to LINER and HII-region, respectively. 
Col.(12): Infrared-spectroscopically estimated bolometric contribution 
of AGNs (in \%) by \citet{nar10}.
}

\end{deluxetable}

%%%%%%%%%% Table 2 %%%%%%%%%
\begin{deluxetable}{llccc|ccc}
%\tabletypesize{\small}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Log of Our ALMA Cycle 5 Observations \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Date} & \colhead{Antenna} & 
\colhead{Baseline} & \colhead{Integration} & \multicolumn{3}{c}{Calibrator} \\ 
\colhead{} & \colhead{[UT]} & \colhead{Number} & \colhead{[m]} &
\colhead{[min]} & \colhead{Bandpass} & \colhead{Flux} & \colhead{Phase}  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)}  & \colhead{(8)} 
}
\startdata 
IRAS 00188$-$0856 & 2017 December 17 & 45 & 15--2517 & 36 & J0006$-$0623
& J0006$-$0623 & J0017$-$0512 \\
IRAS 03250$+$1606 & 2017 December 10 & 46 & 15--3321 & 39 & J0238$+$1636 &
J0238$+$1636 & J0309$+$1029 \\
IRAS 04103$-$2838 & 2017 December 9 & 44 & 15--3083 & 15 & J0522$-$3627
& J0522$-$3627 & J0348$-$2749 \\
IRAS 09039$+$0503 & 2017 December 23 & 48 & 15--2517 & 22 & J0854$+$2006 & 
J0854$+$2006 & J0914$+$0245 \\
IRAS 10378$+$1108 & 2017 December 17 & 45 & 15--2517 & 28 & J1058$+$0133 &
J1058$+$0133 & J1025$+$1253 \\
IRAS 10485$-$1447 & 2017 December 11 & 44 & 15--3321 & 18 & J1037$-$2934
& J1037$-$2934 & J1048$-$1909 \\
IRAS 11095$-$0238 & 2017 December 11 & 44 & 15--3321 & 12 & J1229$+$0203
& J1229$+$0203 & J1058$+$0133 \\
IRAS 13335$-$2612 & 2017 December 23 & 42 & 15--2517 & 21 & J1337$-$1257
& J1337$-$1257 & J1351$-$2912 \\
IRAS 14348$-$1447 & 2017 December 12 & 44 & 15--3321 & 8 & J1517$-$2422
& J1517$-$2422 & J1445$-$1629 \\
IRAS 16090$-$0139 & 2017 December 16 & 43 & 15--2517 & 8 & J1517$-$2422
& J1517$-$2422 & J1557$-$0001 \\
IRAS 21329$-$2346 & 2018 April 12 & 44 & 15--500 & 21 & J2258$-$2758 &
J2258$-$2758 & J2101$-$2933 \\
IRAS 23234$+$0946 & 2017 December 10 & 44 & 15--2933 & 36 & J2253$+$1608 &
J2253$+$1608 & J2327$+$0940 \\ \hline
IRAS 00091$-$0738 & 2017 December 16 & 45 & 15--3083 & 16 & J2258$-$2758
& J2258$-$2758 & J0006$-$0623 \\
IRAS 00456$-$2904 & 2017 December 16 & 45 & 15--3083 & 12 & J2258$-$2758
& J2258$-$2758 & J0038$-$2459 \\
IRAS 01004$-$2237 & 2017 December 16 & 45 & 15--3083 & 12 & J0006$-$0623
& J0006$-$0623 & J0117$-$2111 \\
IRAS 01166$-$0844 & 2017 December 9--10 & 45 & 15--3321 & 16 &
J0006$-$0623 & J0006$-$0623 & J0116$-$1136 \\
IRAS 01298$-$0744 & 2017 December 10 & 45 & 15--3321 & 24 & J0006$-$0623
& J0006$-$0623 & J0141$-$0928 \\
IRAS 01569$-$2939 & 2017 December 10 & 46 & 15--3321 & 21 & J0006$-$0623
& J0006$-$0623 & J0120$-$2701 \\
IRAS 02411$+$0353 & 2017 December 9 & 47 & 15--3321 & 22 & J0238$+$1636 & 
J0238$+$1636 & J0239$+$0416 \\
IRAS 10190$+$1322 & 2017 December 23 & 45 & 15--2517 & 9 & J1058$+$0133 &
J1058$+$0133 & J1025$+$1253 \\
IRAS 11506$+$1331 & 2017 December 15 & 45 & 15--2517 & 20 & J1229$+$0203 & 
J1229$+$0203 & J1157$+$1638 \\
IRAS 13509$+$0442 & 2017 December 17 & 44 & 15--2517 & 26 & J1256$-$0547 &
J1256$-$0547 & J1359$+$0159  \\
IRAS 22206$-$2715 & 2018 April 12 & 44 & 15--500 & 25 & J2148$+$0657 &
J2148$+$0657 & J2258$-$2758 \\ \hline
IRAS 12112$+$0305 \tablenotemark{A} & 2015 May 14 & 37 & 23--558 & 5 & 
J1058$+$0133 & Ganymede & J1229$+$0203 \\
IRAS 20414$-$1651 \tablenotemark{A} & 2016 March 26 & 38 & 15--460 & 11 & 
J1924$-$2914 & Pallas & J2011$-$1546 \\
IRAS 22491$-$1808 \tablenotemark{A} & 2015 May 24 & 34 & 21--539 & 5 & 
J2258$-$2758 & Titan & J2056$-$4714 \\
\enddata

\tablenotetext{A}{Observed in ALMA Cycle 2 or 3.}

\tablecomments{ 
Col.(1): Object name. 
Col.(2): Observation date in UT. 
Col.(3): Number of antennas used for observations. 
Col.(4): Baseline length in meters. Minimum and maximum baseline lengths are 
shown.  
Col.(5): Net on source integration time in minutes.
Cols.(6), (7), and (8): Bandpass, flux, and phase calibrator for the 
target source, respectively.
}

\end{deluxetable}

%%%%%%%%%% Table 3 %%%%%%%%%
\begin{deluxetable}{llrlcl}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Continuum Emission \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Frequency} & \colhead{Peak flux} & 
\colhead{Peak coordinate} & \colhead{rms} & \colhead{Synthesized beam} \\
\colhead{} & \colhead{[GHz]} & \colhead{[mJy/beam]} & 
\colhead{(RA,DEC)ICRS} & \colhead{[mJy/beam]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)} & \colhead{(6)} 
}
\startdata 
IRAS 00188$-$0856 & 234.7--239.7 & 1.4 (35$\sigma$) & (00 21 26.514,
$-$08 39 26.01) & 0.040 & 0.18$\times$0.13 ($-$79$^{\circ}$) \\
IRAS 03250$+$1606 & 234.6--239.6 & 0.41 (14$\sigma$) & (03 27 49.812,
$+$16 16 59.31) & 0.029 & 0.13$\times$0.10 ($-$28$^{\circ}$) \\
IRAS 04103$-$2838 N & 236.9--241.8 & 0.21 (4.4$\sigma$) & (04 12 19.445,
$-$28 30 25.00) & 0.047 & 0.11$\times$0.10 (73$^{\circ}$) \\
IRAS 04103$-$2838 S & 236.9--241.8 & 0.18 (3.9$\sigma$) & (04 12 19.445,
$-$28 30 25.14) & 0.047 & 0.11$\times$0.10 (73$^{\circ}$) \\
IRAS 04103$-$2838 NE & 236.9--241.8 & 0.18 (3.9$\sigma$) & (04 12
19.440, $-$28 30 24.90) & 0.047 & 0.11$\times$0.10 (73$^{\circ}$) \\
IRAS 09039$+$0503 SW & 235.4--240.3 & 0.83 (19$\sigma)$ & (09 06 34.027,
$+$04 51 27.43) & 0.044 & 0.18$\times$0.14 (77$^{\circ}$) \\
IRAS 09039$+$0503 NE & 235.4--240.3 & 0.46 (10$\sigma$) & (09 06 34.045,
$+$04 51 27.87) & 0.044 & 0.18$\times$0.14 (77$^{\circ}$) \\
IRAS 10378$+$1108 & 233.0--238.0 & 1.5 (33$\sigma$) & (10 40 29.170, $+$10
53 18.15) & 0.045 & 0.17$\times$0.15 ($-$81$^{\circ}$) \\
IRAS 10485$-$1447 & 233.7--238.6 & $<$0.14 ($<$3$\sigma$)
\tablenotemark{A} & (10 51 03.67, $-$15 03 19.8) \tablenotemark{A} &
0.044 & 0.13$\times$0.10 ($-$78$^{\circ}$) \\ 
IRAS 11095$-$0238 NE & 239.4--244.3 & 1.2 (18$\sigma$) & (11 12 03.383,
$-$02 54 22.96) & 0.066 & 0.13$\times$0.12 ($-$83$^{\circ}$) \\
IRAS 11095$-$0238 SW & 239.4--244.3 & 0.43 (6.5$\sigma$) & (11 12
03.357, $-$02 54 23.30) & 0.066 & 0.13$\times$0.12 ($-$83$^{\circ}$) \\
IRAS 13335$-$2612 N & 235.4--240.3 & 1.2 (26$\sigma$) & (13 36 22.290,
$-$26 27 32.78) &  0.048 & 0.16$\times$0.12 ($-$87$^{\circ}$) \\ 
IRAS 13335$-$2612 S & 235.4--240.3 & 0.37 (7.8$\sigma$) & (13 36 22.297,
$-$26 27 34.38) & 0.048 & 0.16$\times$0.12 ($-$87$^{\circ}$) \\
IRAS 14348$-$1447 SW & 244.5--249.5 & 1.4 (21$\sigma$) & (14 37 38.281,
$-$15 00 24.21) & 0.070 & 0.14$\times$0.10 ($-$56$^{\circ}$) \\
IRAS 14348$-$1447 NE & 244.5--249.5 & 0.99 (14$\sigma$) & (14 37 38.397,
$-$15 00 21.27) & 0.070 & 0.14$\times$0.10 ($-$56$^{\circ}$) \\
IRAS 16090$-$0139 & 233.6--238.5 & 1.4 (20$\sigma$) & (16 11 40.422,
$-$01 47 06.34) & 0.070 & 0.17$\times$0.15 ($-$83$^{\circ}$) \\
IRAS 21329$-$2346 & 235.4--240.2 & 1.4 (21$\sigma$) & (21 35 45.861,
$-$23 32 35.35) & 0.071 & 0.75$\times$0.59 (87$^{\circ}$) \\
IRAS 23234$+$0946 & 234.7--239.7 & 0.45 (20$\sigma$) & (23 25 56.142,
$+$10 02 49.61) & 0.023 & 0.15$\times$0.13 (33$^{\circ}$) \\ \hline
IRAS 00091$-$0738 & 236.8--241.8 & 5.5 (59$\sigma$) & (00 11 43.273,
$-$07 22 07.35) & 0.094 & 0.18$\times$0.13 ($-$79$^{\circ}$) \\
IRAS 00456$-$2904 & 238.5--243.4 & 1.2 (25$\sigma$) & (00 48 06.774,
$-$28 48 18.52) & 0.050 & 0.16$\times$0.12 ($-$73$^{\circ}$) \\
IRAS 01004$-$2237 & 236.9--241.8 & 0.64 (14$\sigma$) & (01 02 49.992,
$-$22 21 57.28) & 0.047 & 0.17$\times$0.12 ($-$71$^{\circ}$) \\
IRAS 01166$-$0844 SE & 236.8--241.8 & 0.68 (17$\sigma$) & (01 19 07.856,
$-$08 29 12.03) & 0.041 & 0.12$\times$0.092 ($-$71$^{\circ}$) \\
IRAS 01298$-$0744 & 233.0--238.0 & 2.4 (58$\sigma$) & (01 32 21.413,
$-$07 29 08.34) & 0.042 & 0.15$\times$0.12 ($-$55$^{\circ}$) \\
IRAS 01569$-$2939 & 232.2--237.2 & 0.70 (17$\sigma$) & (01 59 13.792,
$-$29 24 35.03) & 0.040 & 0.11$\times$0.11 ($-$70$^{\circ}$) \\ 
IRAS 02411$+$0353 & 231.5--236.4 & $<$0.13 ($<$3$\sigma$) & (02 43 46.032,
$+$04 06 37.93) \tablenotemark{B} & 0.041 & 0.13$\times$0.10
($-$50$^{\circ}$) \\  
IRAS 10190$+$1322 & 246.1--251.0 & 1.3 (16$\sigma$) & (10 21 42.753, $+$13
06 55.60) & 0.081 & 0.17$\times$0.15 (70$^{\circ}$) \\
IRAS 11506$+$1331 & 234.9--239.8 & 0.58 (12$\sigma$) & (11 53 14.230,
$+$13 14 27.70) & 0.049 & 0.20$\times$0.14 ($-$63$^{\circ}$) \\
IRAS 13509$+$0442 & 233.1--238.0 & 0.56 (12$\sigma$) & (13 53 31.566,
$+$04 28 04.83) & 0.045 & 0.22$\times$0.16 (26$^{\circ}$) \\
%IRAS 13509$+$0442 NE (SMG?) \tablenotemark{C} & 233.1--238.0 & 0.84 (16$\sigma$) 
%& (13 53 31.657, $+$04 28 13.13) & 0.054 & 0.22$\times$0.16 (29$^{\circ}$) 
%& 3.6 \\
IRAS 22206$-$2715 & 234.0--238.9 & 1.7 (24$\sigma$) & (22 23 28.900,
$-$27 00 02.84) & 0.069 & 0.75$\times$0.60 (88$^{\circ}$) \\ \hline
IRAS 12112$+$0305 NE \tablenotemark{C} & 246.8--251.3 & 8.3 (46$\sigma)$ & 
(12 13 46.057, $+$02 48 41.49) & 0.18 & 0.73$\times$0.55 (66$^{\circ}$) \\
IRAS 12112$+$0305 SW \tablenotemark{C} & 246.8--251.3 & 0.80 (4$\sigma)$ & 
(12 13 45.944, $+$02 48 39.09) & 0.19 & 0.73$\times$0.55 (66$^{\circ}$) \\ 
IRAS 20414$-$1651 \tablenotemark{C} & 243.9--248.6 & 
5.2 (38$\sigma)$ & (20 44 18.165, $-$16 40 16.84) & 0.14 & 
0.76$\times$0.66 ($-$89$^{\circ}$) \\ 
IRAS 22491$-$1808 \tablenotemark{C} & 246.1--250.7 & 
4.7 (19$\sigma)$ & (22 51 49.349, $-$17 52 24.16) & 0.25 & 
0.92$\times$0.59 (67$^{\circ}$) \\
\enddata

\tablenotetext{A}{No emission with $>$3$\sigma$ is detected within
0$\farcs$2 around the near-infrared K-band (2.2 $\mu$m) peak position of 
IRAS 10485$-$1447 E at (10 51 03.67, $-$15 03 19.8) in J2000 \citep{kim02}.}

\tablenotetext{B}{HCO$^{+}$ J=3--2 emission line peak.}

\tablenotetext{C}{Taken from \citet{ima16c}.}

\tablecomments{Col.(1): Object name.
Col.(2): Frequency range (in GHz) used for continuum extraction.
Frequencies of obvious emission lines and absorption features are removed.
Col.(3): Flux (in mJy beam$^{-1}$) at the emission peak.
Value at the highest flux pixel (0$\farcs$02--0$\farcs$04 pixel$^{-1}$)
is extracted. 
The detection significance relative to the root mean square (rms) noise is shown in parentheses. 
Possible systematic uncertainties, coming from the absolute flux
calibration ambiguity in individual ALMA observation and 
choice of frequency range for the continuum level determination, 
are not included. 
Col.(4): Coordinate of the continuum emission peak in ICRS.
Col.(5): The rms noise level (1$\sigma$) (in mJy beam$^{-1}$), derived
from the standard deviation of sky signals in each continuum map.
Col.(6): Synthesized beam (in arcsec $\times$ arcsec) and position angle
(in degrees). 
The position angle is 0$^{\circ}$ along the north--south direction
and increases in the counterclockwise direction.}

\end{deluxetable}

%%%%%%%%%% Table 4 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Observed Properties of the HCN J=3--2 Emission Line 
at the Nuclear Peak Position 
\label{tbl-4}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
IRAS 00188$-$0856 & 1.6 (25$\sigma$) & 0.065 & 0.18$\times$0.13
($-$79$^{\circ}$) & 38544$\pm$6 & 5.5$\pm$0.2 & 355$\pm$13 & 1.9$\pm$0.1
\\ 
IRAS 03250$+$1606 & 0.56 (11$\sigma$) & 0.049 & 0.13$\times$0.10
($-$28$^{\circ}$) & 38572$\pm$26 & 1.3$\pm$0.1 & 526$\pm$60 &
0.63$\pm$0.09 \\    
IRAS 04103$-$2838 \tablenotemark{A} & 0.44 (7.3$\sigma)$ & 0.060 &
0.11$\times$0.10 (73$^{\circ}$) & 35339$\pm$26 & 1.4$\pm$0.2 &
407$\pm$69 & 0.53$\pm$0.12 \\
IRAS 09039$+$0503 SW & 0.86 (13$\sigma$) & 0.067 & 0.19$\times$0.14
(78$^{\circ}$) & 37685$\pm$16 & 2.4$\pm$0.2 & 419$\pm$41 & 0.96$\pm$0.12 \\ 
IRAS 09039$+$0503 NE & 0.67 (10$\sigma$) & 0.067 & 0.19$\times$0.14
(78$^{\circ}$) & 37528$\pm$12 & 2.6$\pm$0.3 & 236$\pm$45 & 0.57$\pm$0.12 \\ 
IRAS 10378$+$1108 & 1.9 (26$\sigma$) & 0.074 & 0.17$\times$0.15
($-$83$^{\circ}$) & 40946$\pm$6 & 5.8$\pm$0.2 & 411$\pm$12 & 2.2$\pm$0.1 \\
IRAS 10485$-$1447 & $<$0.24 ($<$3$\sigma$) \tablenotemark{B} & 0.078 &
0.13$\times$0.10 ($-$78$^{\circ}$) & --- & --- & --- & --- \\
IRAS 11095$-$0238 NE & 1.7 (14$\sigma$) & 0.11 & 0.13$\times$0.12
($-$60$^{\circ}$) & 31956$\pm$10 & 4.1$\pm$0.2 & 437$\pm$29 & 1.7$\pm$0.1 \\
IRAS 11095$-$0238 SW & $<$0.35($<$3$\sigma$) & 0.11 & 0.13$\times$0.12
($-$60$^{\circ}$) & 31770$\pm$40 & 0.9$\pm$0.3 & 301$\pm$206 & 0.27$\pm$0.21 \\
IRAS 13335$-$2612 N & 0.82 (8.7$\sigma$) & 0.094 & 0.16$\times$0.13
($-$86$^{\circ}$) & 37298$\pm$61,37806$\pm$46 & 1.4$\pm$0.1,1.1$\pm$0.3
& 517$\pm$148,299$\pm$99 & 0.96$\pm$0.24 \\
IRAS 13335$-$2612 S & 0.40 (4.6$\sigma$) & 0.087 & 0.16$\times$0.13
($-$86$^{\circ}$) & 37725$\pm$21 & 1.1$\pm$0.2 & 301$\pm$49 & 0.33$\pm$0.07 \\
IRAS 14348$-$1447 SW & 1.9 (26$\sigma$) & 0.072 & 0.14$\times$0.11
($-$60$^{\circ}$) & 24847$\pm$6 & 6.7$\pm$0.2 & 317$\pm$13 & 2.1$\pm$0.1 \\
IRAS 14348$-$1447 NE & 0.86 (12$\sigma$) & 0.069 & 0.14$\times$0.11
($-$60$^{\circ}$) & 24534$\pm$16,24803$\pm$11 & 1.8$\pm$0.5,3.1$\pm$0.3
& 162$\pm$64,229$\pm$24 & 0.98$\pm$0.17 \\
IRAS 16090$-$0139 & 2.7 (26$\sigma$) & 0.10 & 0.17$\times$0.17
($-$53$^{\circ}$) & 40033$\pm$8 & 6.3$\pm$0.2 & 539$\pm$17 & 3.5$\pm$0.2
\\ 
IRAS 21329$-$2346 & 1.5 (15$\sigma$) & 0.098 & 0.76$\times$0.60
(87$^{\circ}$) & 37396$\pm$26,37719$\pm$31 & 3.6$\pm$0.3,2.8$\pm$0.4 &
284$\pm$61,266$\pm$61 & 1.7$\pm$0.3 \\
IRAS 23234$+$0946 & 0.39 (10$\sigma$) & 0.039 & 0.16$\times$0.13
(33$^{\circ}$) & 38146$\pm$25,38511$\pm$18 & 0.79$\pm$0.12,1.0$\pm$0.1
& 223$\pm$61,267$\pm$47 & 0.43$\pm$0.08 \\ \hline  
IRAS 00091$-$0738 & 2.8 (17$\sigma$) & 0.17 & 0.18$\times$0.13
($-$78$^{\circ}$) & 35145$\pm$10,35643$\pm$20 & 5.6$\pm$0.4,3.4$\pm$0.4
& 262$\pm$27,444$\pm$88 & 2.8$\pm$0.4 \\
IRAS 00456$-$2904 & 1.5 (20$\sigma$) & 0.076 & 0.16$\times$0.12
($-$75$^{\circ}$) & 32944$\pm$6 & 6.3$\pm$0.2 & 284$\pm$12 & 1.7$\pm$0.1 \\
IRAS 01004$-$2237 & 0.82 (15$\sigma$) & 0.055 & 0.17$\times$0.12
($-$70$^{\circ}$) & 35366$\pm$7 & 4.7$\pm$0.5 & 201$\pm$22 & 0.89$\pm$0.13 \\
IRAS 01166$-$0844 SE & 1.1 (16$\sigma$) & 0.067 & 0.12$\times$0.093
($-$60$^{\circ}$) & 35126$\pm$15 & 2.6$\pm$0.2 & 476$\pm$36 & 1.2$\pm$0.1 \\
IRAS 01298$-$0744 & 1.3 (19$\sigma$) & 0.072 & 0.15$\times$0.12
($-$55$^{\circ}$) & 41028$\pm$14 & 2.6$\pm$0.1 & 621$\pm$47 & 1.5$\pm$0.1 \\
IRAS 01569$-$2939 & 1.1 (16$\sigma$) & 0.069 & 0.11$\times$0.11 
($-$69$^{\circ}$) & 41865$\pm$21,42277$\pm$17 & 2.0$\pm$0.2,2.3$\pm$0.2
& 351$\pm$49,268$\pm$43 & 1.2$\pm$0.2 \\
IRAS 02411$+$0353 & 0.22 (3.5$\sigma$) & 0.064 & 0.13$\times$0.11
($-$50$^{\circ}$) & 42990$\pm$179 & 0.39$\pm$0.11 & 715(fix) & 0.26$\pm$0.08 \\
IRAS 10190$+$1322 & 1.2 (12$\sigma$) & 0.096 & 0.18$\times$0.15
(72$^{\circ}$) & 22856$\pm$10 & 3.3$\pm$0.2 & 379$\pm$25 & 1.2$\pm$0.1 \\ 
IRAS 11506$+$1331 & 0.43 (9.0$\sigma$) & 0.047 & 0.20$\times$0.14 
($-$63$^{\circ}$) & 38129$\pm$14 & 2.0$\pm$0.2 & 235$\pm$34 &
0.44$\pm$0.08 \\ 
IRAS 13509$+$0442 & 0.30 (7.0$\sigma$) & 0.044 & 0.22$\times$0.16 
(24$^{\circ}$) & 40978$\pm$12 & 1.8$\pm$0.2 & 203$\pm$28 & 0.35$\pm$0.06 \\
IRAS 22206$-$2715 & 2.2 (20$\sigma$) & 0.11 & 0.75$\times$0.60
(88$^{\circ}$) & 39490$\pm$6 & 6.3$\pm$0.2 & 413$\pm$14 & 2.4$\pm$0.1 \\ \hline
IRAS 12112$+$0305 NE \tablenotemark{C} & 8.3 (28$\sigma$) & 0.30 &
0.73$\times$0.54 (66$^{\circ}$) & 21661$\pm$18,21958$\pm$20 &
15.0$\pm$1.4,14.6$\pm$1.2 & 283$\pm$34,273$\pm$46 & 8.1$\pm$1.2 \\     
IRAS 12112$+$0305 SW \tablenotemark{C} & 0.72 (4.2$\sigma$) & 0.17 & 
0.73$\times$0.54 (66$^{\circ}$) & 21970$\pm$34 & 2.0$\pm$0.5 &
323$\pm$75 & 0.64$\pm$0.22 \\      
IRAS 20414$-$1651 \tablenotemark{C} & 3.9 (26$\sigma)$ & 0.15  &
0.76$\times$0.66 ($-$88$^{\circ}$) & 25829$\pm$11,26216$\pm$12 & 7.4,8.2
& 250$\pm$24,309$\pm$28 & 4.3$\pm$0.3 \\
IRAS 22491$-$1808 \tablenotemark{C} & 7.3 (26$\sigma$) & 0.28 &
0.95$\times$0.60 (65$^{\circ}$) & 23309$\pm$6 & 18.0$\pm$0.5 & 458$\pm$13 & 
8.1$\pm$0.3 \\     
\enddata

\tablenotetext{A}{HCN J=3--2 emission line peak 
at (04 12 19.448, $-$28 30 24.92)ICRS.}

\tablenotetext{B}{No emission with $>$3$\sigma$ is detected within
0$\farcs$2 around the near-infrared K-band peak position 
at (10 51 03.67, $-$15 03 19.8) in J2000 \citep{kim02}.
} 

\tablenotetext{C}{Taken from \citet{ima16c}.} 

\tablecomments{Col.(1): Object name.
Col.(2): Integrated intensity of the HCN J=3--2 emission line 
($\nu_{\rm rest}$=265.886 GHz) (in Jy beam$^{-1}$ km s$^{-1}$) at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map (in 
Jy beam$^{-1}$ km s$^{-1}$), derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size (in arcsec $\times$ arcsec) and position angle (in
degrees). Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fit of the HCN J=3--2 emission line in the 
spectrum at the continuum peak position, within the beam size. 
For faint emission lines, we fixed some parameters to the best fit 
or fiducial values.
Col.(5): Optical local standard of rest (LSR) velocity (v$_{\rm opt}$) 
of emission line peak (in km s$^{-1}$). 
Col.(6): Peak flux (in mJy). 
Col.(7): Observed full width at half maximum (FWHM) (in km s$^{-1}$).
Col.(8): Flux (in Jy km s$^{-1}$). 
For the flux estimate, the observed FWHM (in 
km s$^{-1}$) in column 7 is divided by ($1+z$) to obtain the
intrinsic FWHM (in km s$^{-1}$).}

\end{deluxetable}

\clearpage

%%%%%%%%%% Table 5 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Observed Properties of the HCO$^{+}$ J=3--2 Emission Line 
at the Nuclear Peak Position \label{tbl-5}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
IRAS 00188$-$0856 & 0.86 (15$\sigma$) & 0.056 & 0.18$\times$0.13 
($-$79$^{\circ}$) & 38538$\pm$10 & 3.1$\pm$0.2 & 345$\pm$23 &
1.0$\pm$0.1 \\
IRAS 03250$+$1606 & 0.40 (8.5$\sigma$) & 0.047 & 0.13$\times$0.10
($-$28$^{\circ}$) & 38558$\pm$29 & 0.98$\pm$0.11 & 535$\pm$59 &
0.49$\pm$0.08 \\  
IRAS 04103$-$2838 \tablenotemark{A} & 0.40 (6.4$\sigma$) & 0.062 & 
0.11$\times$0.10 (74$^{\circ}$) & 35346$\pm$18 & 1.6$\pm$0.2 &
300$\pm$48 & 0.46$\pm$0.09 \\
IRAS 09039$+$0503 SW & 0.46 (7.4$\sigma$) & 0.062 & 0.18$\times$0.14
(80$^{\circ}$) & 37721$\pm$23 & 1.4$\pm$0.2 & 413$\pm$58 & 0.56$\pm$0.10
\\ 
IRAS 09039$+$0503 NE & 0.55 (8.9$\sigma$) & 0.062 & 0.18$\times$0.14
(80$^{\circ}$) & 37555$\pm$12 & 2.1$\pm$0.2 & 257$\pm$32 & 0.51$\pm$0.08 \\ 
IRAS 10378$+$1108 & 1.8 (24$\sigma$) & 0.075 & 0.17$\times$0.15
($-$81$^{\circ}$) & 40948$\pm$7 & 5.3$\pm$0.2 & 399$\pm$17 & 2.0$\pm$0.1
\\
IRAS 10485$-$1447 & $<$0.23 ($<$3$\sigma$) \tablenotemark{B} & 0.076 &
0.13$\times$0.10 ($-$76$^{\circ}$) & --- & --- & --- & --- \\
IRAS 11095$-$0238 NE & 0.89 (10$\sigma$) & 0.087 & 0.13$\times$0.12
($-$63$^{\circ}$) & 32017$\pm$26 & 2.1$\pm$0.2 & 467$\pm$68 &
0.92$\pm$0.16  \\
IRAS 11095$-$0238 SW & 0.41 (4.8$\sigma$) & 0.087 & 0.13$\times$0.12
($-$63$^{\circ}$) & 31813$\pm$49 & 1.0$\pm$0.2 & 468$\pm$124 & 0.47$\pm$0.15 \\
IRAS 13335$-$2612 N & 0.58 (7.4$\sigma$) & 0.079 & 0.16$\times$0.13
($-$87$^{\circ}$) & 37229$\pm$56,37713$\pm$30 &
0.87$\pm$0.18,1.1$\pm$0.2 & 307$\pm$64,366$\pm$70 & 0.62$\pm$0.12 \\
IRAS 13335$-$2612 S & 0.25 (3.1$\sigma$) & 0.079 & 0.16$\times$0.13
($-$87$^{\circ}$) & 37718$\pm$31 & 0.78$\pm$0.19 & 235$\pm$77 &
0.17$\pm$0.07 \\
IRAS 14348$-$1447 SW & 1.2 (14$\sigma$) & 0.091 & 0.15$\times$0.12
($-$55$^{\circ}$) & 24863$\pm$7 & 4.4$\pm$0.2 & 318$\pm$16 & 1.4$\pm$0.1 \\
IRAS 14348$-$1447 NE & 0.61 (7.2$\sigma$) & 0.085 & 0.14$\times$0.11
($-$57$^{\circ}$) & 24550$\pm$34,24814(fix) & 1.4$\pm$0.5,2.0(fix) &
148(fix),231(fix) & 0.65$\pm$0.07 \\
IRAS 16090$-$0139 & 2.1 (18$\sigma$) & 0.12 & 0.17$\times$0.17  
($-$66$^{\circ}$) & 40024$\pm$16 & 4.6$\pm$0.2 & 560$\pm$37 &
2.7$\pm$0.2 \\
IRAS 21329$-$2346 & 1.6 (16$\sigma$) & 0.095 & 0.75$\times$0.59 
(87$^{\circ}$) & 37388$\pm$12,37723$\pm$13 & 3.8$\pm$0.2,3.3$\pm$0.2 &
283$\pm$29,242$\pm$30 & 1.8$\pm$0.2 \\
IRAS 23234$+$0946 & 0.37 (9.8$\sigma$) & 0.038 & 0.16$\times$0.13 
(33$^{\circ}$) & 38408$\pm$27 & 0.84$\pm$0.08 & 545$\pm$69 & 
0.43$\pm$0.07 \\ \hline
IRAS 00091$-$0738 & 1.5 (15$\sigma$) & 0.10 & 0.19$\times$0.13
($-$80$^{\circ}$) & 35151$\pm$11,35762$\pm$17 & 3.1$\pm$0.4,3.4$\pm$0.3
& 172$\pm$21,378$\pm$36 & 1.7$\pm$0.2 \\
IRAS 00456$-$2904 & 0.76 (14$\sigma$) & 0.056 & 0.16$\times$0.12
($-$74$^{\circ}$) & 32938$\pm$7 & 3.4$\pm$0.2 & 266$\pm$16 &
0.87$\pm$0.07 \\
IRAS 01004$-$2237 & 0.82 (15$\sigma$) & 0.054 & 0.17$\times$0.12
($-$72$^{\circ}$) & 35364$\pm$6 & 5.0$\pm$0.3 & 195$\pm$12 &
0.93$\pm$0.08 \\ 
IRAS 01166$-$0844 SE & 0.71 (10$\sigma$) & 0.071 & 0.12$\times$0.095 
($-$61$^{\circ}$) & 35185$\pm$25 & 1.8$\pm$0.2 & 430$\pm$60 &
0.75$\pm$0.13 \\ 
IRAS 01298$-$0744 & 1.1 (14$\sigma$) & 0.077 & 0.15$\times$0.12
($-$55$^{\circ}$) & 41057$\pm$21 & 2.0$\pm$0.1 & 634$\pm$57 &
1.2$\pm$0.1 \\ 
IRAS 01569$-$2939 & 1.1 (14$\sigma$) & 0.078 & 0.11$\times$0.11 
($-$60$^{\circ}$) & 41790$\pm$34,42279$\pm$42 & 1.6$\pm$0.2,1.7$\pm$0.1
& 369$\pm$79,471$\pm$94 & 1.3$\pm$0.2 \\
IRAS 02411$+$0353 & 0.18 (3.4$\sigma$) & 0.052 & 0.13$\times$0.10 
($-$50$^{\circ}$) & 43162$\pm$111 & 0.42$\pm$0.29 & 633 (fix) & 0.25$\pm$0.17
\\ 
IRAS 10190$+$1322 & 1.0 (11$\sigma$) & 0.094 & 0.17$\times$0.15 
(69$^{\circ}$) & 22845$\pm$17 & 2.8$\pm$0.2 &396$\pm$37 & 1.1$\pm$0.1 \\ 
IRAS 11506$+$1331 & 0.53 (10$\sigma$) & 0.052 & 0.20$\times$0.14 
($-$64$^{\circ}$) & 38128$\pm$12 & 2.4$\pm$0.2 & 258$\pm$23 &
0.58$\pm$0.07 \\
IRAS 13509$+$0442 & 0.30 (7.5$\sigma$) & 0.041 & 0.22$\times$0.16 
(26$^{\circ}$) & 40944$\pm$17 & 1.5$\pm$0.2 & 231$\pm$42 & 0.33$\pm$0.08  \\
IRAS 22206$-$2715 & 1.5 (16$\sigma$) & 0.091 & 0.75$\times$0.60
(87$^{\circ}$) & 39500$\pm$9 & 4.6$\pm$0.2 & 398$\pm$19 & 1.7$\pm$0.1 \\ \hline
IRAS 12112$+$0305 NE \tablenotemark{C} & 4.5 (17$\sigma$) & 0.26 & 
0.76$\times$0.62 (68$^{\circ}$) & 21665$\pm$7,21979$\pm$6 &
11.1$\pm$0.7,12.4$\pm$0.8 & 185$\pm$18,208$\pm$20 & 4.6$\pm$0.4 \\     
IRAS 12112$+$0305 SW \tablenotemark{C} & 1.4 (6.6$\sigma$) & 0.21 & 
0.76$\times$0.62 (62$^{\circ}$) & 
21888$\pm$17, 22071$\pm$16 & 4.5$\pm$0.5, 4.3$\pm$0.8 & 186$\pm$37,
125$\pm$33 & 1.4$\pm$0.3 \\     
IRAS 20414$-$1651 \tablenotemark{C} & 2.6 (13$\sigma$) & 0.21 &
0.76$\times$0.67 ($-$88$^{\circ}$) & 25834$\pm$12,26259$\pm$12 &
5.8$\pm$0.5,6.3$\pm$0.5 & 235$\pm$31,273$\pm$32 & 3.0$\pm$0.3 \\
IRAS 22491$-$1808 \tablenotemark{C} & 3.5 (14$\sigma$) & 0.25 & 
0.95$\times$0.60 (66$^{\circ}$) & 23255$\pm$11 & 9.7$\pm$0.5 & 371$\pm$30  
& 3.6$\pm$0.3 \\     
\enddata

\tablenotetext{A}{HCO$^{+}$ J=3--2 emission line peak 
at (04 12 19.448, $-$28 30 24.92)ICRS.}

\tablenotetext{B}{No emission with $>$3$\sigma$ is detected within
0$\farcs$2 around the near-infrared K-band peak position 
at (10 51 03.67, $-$15 03 19.8) in J2000 \citep{kim02}.} 

\tablenotetext{C}{Taken from \citet{ima16c}.} 

\tablecomments{ 
Col.(1): Object name.
Col.(2): Integrated intensity of the HCO$^{+}$ J=3--2 emission line 
($\nu_{\rm rest}$=267.558 GHz) (in Jy beam$^{-1}$ km s$^{-1}$) at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map (in 
Jy beam$^{-1}$ km s$^{-1}$), derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size (in arcsec $\times$ arcsec) and position angle 
(in degree). Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fit of the HCO$^{+}$ J=3--2 emission line 
in the spectrum at the continuum peak position, within the beam size. 
For faint emission lines, we fixed some parameters to the best fit 
or fiducial values.
Col.(5): Optical LSR velocity (v$_{\rm opt}$) of emission line peak 
(in km s$^{-1}$).  
Col.(6): Peak flux (in mJy). 
Col.(7): Observed FWHM (in km s$^{-1}$).
Col.(8): Flux (in Jy km s$^{-1}$). 
}

\end{deluxetable}

\clearpage

%%%%%%%%%% Table 6 %%%%%%%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
%\rotate
\tablecaption{Emission Size after Deconvolution \label{tbl-6}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{continuum}  & \colhead{HCN J=3--2}  &
\colhead{HCO$^{+}$ J=3--2}  & \colhead{Beam size} \\
\colhead{} & \colhead{[mas $\times$ mas ($^{\circ}$)]} & 
\colhead{[mas $\times$ mas ($^{\circ}$)]} & 
\colhead{[mas $\times$ mas ($^{\circ}$)]} & 
\colhead{[mas $\times$ mas ($^{\circ}$)]}  \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} 
}
\startdata
IRAS 00188$-$0856 & 248$\pm$19 $\times$ 150$\pm$11 (93$\pm$6) & 
332$\pm$29 $\times$  177$\pm$16 (91$\pm$5) & 
352$\pm$38 $\times$ 218$\pm$24 (87$\pm$10) & 180 $\times$ 130 ($-$79) \\
IRAS 03250$+$1606 & 314$\pm$40 $\times$ 284$\pm$39 (4$\pm$52) & 
226$\pm$32 $\times$ 186$\pm$28 (136$\pm$76) & 
440$\pm$86 $\times$ 254$\pm$53 (2$\pm$16) & 130 $\times$ 100 ($-$28) \\
IRAS 04103$-$2838 & 380$\pm$112 $\times$ 105$\pm$54 (161$\pm$7) & 
165$\pm$52 $\times$ 120$\pm$50 (52$\pm$40) &
284$\pm$71 $\times$ 123$\pm$38 (88$\pm$11) & 110 $\times$100 (73) \\
IRAS 09039$+$0503 SW & 254$\pm$54 $\times$ 156$\pm$53 (29$\pm$29) & 
401$\pm$85 $\times$ 305$\pm$71 (57$\pm$45) & 
705$\pm$117 $\times$ 467$\pm$83 (17$\pm$18) & 180 $\times$ 140 (77) \\
IRAS 09039$+$0503 NE & 587$\pm$143 $\times$ 398$\pm$104 (40$\pm$29) & 
387$\pm$86 $\times$ 311$\pm$77 (52$\pm$41) & 
541$\pm$90 $\times$ 400$\pm$71 (42$\pm$55) & 180 $\times$140 (77) \\
IRAS 10378$+$1108 & 137$\pm$22 $\times$ 130$\pm$25 (49$\pm$84) & 
220$\pm$22 $\times$ 162$\pm$22 (32$\pm$17) & 
263$\pm$24 $\times$ 163$\pm$21 (42$\pm$9) & 170 $\times$150 ($-$81) \\
%IRAS 10485$-$1447 & --- & --- & --- & --- \\
IRAS 11095$-$0238 NW & 208$\pm$43 $\times$ 159$\pm$35 (2$\pm$33) & 
224$\pm$39 $\times$ 165$\pm$33 (12$\pm$25) & 
495$\pm$86 $\times$ 205$\pm$41 (52$\pm$7) & 130 $\times$ 120 ($-$83) \\
IRAS 13335$-$2612 N & 137$\pm$17 $\times$ 44$\pm$18 (89$\pm$6) & 
278$\pm$56 $\times$ 178$\pm$46 (58$\pm$31) & 
242$\pm$60 $\times$ 224$\pm$64 (69$\pm$83) & 160 $\times$ 120 ($-$87) \\
IRAS 13335$-$2612 S & 292$\pm$71 $\times$ 152$\pm$40 (93$\pm$18) & 
247$\pm$99 $\times$ 67$\pm$61 (133$\pm$29) & 
269$\pm$125 $\times$ 183$\pm$124 (85$\pm$52) & 160 $\times$ 120 ($-$87) \\
IRAS 14348$-$1447 SW & 166$\pm$26 $\times$ 148$\pm$24 (119$\pm$89) & 
222$\pm$32 $\times$ 204$\pm$35 (10$\pm$66) &
326$\pm$45 $\times$273$\pm$42 (35$\pm$40) & 140 $\times$ 100 ($-$56) \\
IRAS 14348$-$1447 NE & 259$\pm$47 $\times$ 212$\pm$45 (160$\pm$49) & 
335$\pm$44 $\times$ 200$\pm$29 (89$\pm$12) & 
357$\pm$73 $\times$ 242$\pm$56 (34$\pm$24) & 140 $\times$ 100 ($-$56) \\
IRAS 16090$-$0139 & 301$\pm$39 $\times$ 260$\pm$35 (170$\pm$39) & 
285$\pm$20 $\times$ 203$\pm$17 (268$\pm$9) &
389$\pm$35 $\times$ 264$\pm$25 (30$\pm$9) & 170 $\times$ 150 ($-$83) \\
IRAS 21329$-$2346 & 429$\pm$76 $\times$ 303$\pm$127 (142$\pm$34) & 
436$\pm$89 $\times$ 387$\pm$135 (170$\pm$66) & 
568$\pm$62 $\times$ 371$\pm$112 (178$\pm$61) & 750 $\times$ 590 (87) \\
IRAS 23234$+$0946 & 303$\pm$40 $\times$ 277$\pm$37 (148$\pm$88) & 
413$\pm$68 $\times$ 278$\pm$47 (23$\pm$22) & 
427$\pm$67 $\times$ 273$\pm$44 (24$\pm$16) & 150 $\times$ 130 (33) \\ \hline
IRAS 00091$-$0738 & 96$\pm$17 $\times$ 60$\pm$15 (85$\pm$22) & 
205$\pm$28 $\times$ 132$\pm$22 (82$\pm$18) &
170$\pm$39 $\times$ 127$\pm$37 (89$\pm$89) & 180 $\times$ 130 ($-$79) \\
IRAS 00456$-$2904 & 232$\pm$34 $\times$ 189$\pm$35 (38$\pm$40) & 
240$\pm$25 $\times$ 188$\pm$26 (28$\pm$25) &
336$\pm$44 $\times$ 240$\pm$37 (56$\pm$22) & 160 $\times$ 120 ($-$73) \\
IRAS 01004$-$2237 & 163$\pm$40 $\times$ 117$\pm$38 (89$\pm$72) &
158$\pm$31 $\times$ 135$\pm$28 (112$\pm$82) &
149$\pm$35 $\times$ 86$\pm$58 (60$\pm$28) & 170 $\times$ 120 ($-$71) \\
IRAS 01166$-$0844 SE & 119$\pm$28 $\times$ 82$\pm$34 (51$\pm$43) &
169$\pm$32 $\times$ 101$\pm$22 (107$\pm$22) &
194$\pm$49 $\times$ 152$\pm$43 (109$\pm$63) & 120 $\times$ 90 ($-$60) \\
IRAS 01298$-$0744 & 82$\pm$11 $\times$ 71$\pm$10 (122$\pm$69) &
132$\pm$21 $\times$ 87$\pm$17 (125$\pm$30) &
200$\pm$36 $\times$ 167$\pm$36 (89$\pm$54) & 150 $\times$ 120 ($-$55) \\
IRAS 01569$-$2939 & 109$\pm$20 $\times$ 61$\pm$23 (119$\pm$17) &
200$\pm$28 $\times$ 169$\pm$24 (148$\pm$33) &
260$\pm$35 $\times$ 212$\pm$30 (19$\pm$26) & 110 $\times$ 110 (70) \\
%IRAS 02411+0353 & \\
IRAS 10190$+$1322 & 489$\pm$47 $\times$ 267$\pm$27 (42$\pm$6) &
450$\pm$44 $\times$ 309$\pm$31 (53$\pm$11) & 
539$\pm$50 $\times$ 264$\pm$26 (47$\pm$5) & 170 $\times$ 150 (70) \\
IRAS 11506$+$1331 & 481$\pm$49 $\times$ 263$\pm$35 (46$\pm$7) & 
282$\pm$62 $\times$ 197$\pm$61 (65$\pm$37) & 
318$\pm$66 $\times$ 250$\pm$64 (10$\pm$48) & 200 $\times$ 140 ($-$63) \\
IRAS 13509$+$0442 & 475$\pm$56 $\times$ 366$\pm$46 (54$\pm$30) &
480$\pm$82 $\times$ 377$\pm$71 (71$\pm$31) &
496$\pm$81 $\times$ 423$\pm$76 (117$\pm$53) & 220 $\times$ 160 (23) \\
IRAS 22206$-$2715 & 310$\pm$88 $\times$ 140$\pm$128 (165$\pm$70) &
401$\pm$97 $\times$ 204$\pm$148 (160$\pm$61) & 
457$\pm$104 $\times$ 217$\pm$143 (146$\pm$25) & 750 $\times$ 600 (88) \\ \hline
IRAS 12112$+$0305 NE \tablenotemark{A} & 250$\pm$40 $\times$ 230$\pm$40 
(85$\pm$84) & 360$\pm$30 $\times$ 140$\pm$60 (155$\pm$13) & 
370$\pm$90 $\times$ 150$\pm$140 (128$\pm$27) & 730 $\times$ 550 (66) \\
IRAS 20414$-$1651 \tablenotemark{A} & 400$\pm$40 $\times$ 320$\pm$50 
(168$\pm$25) & 470$\pm$60 $\times$ 300$\pm$110 (178$\pm$59) 
& 520$\pm$120 $\times$ 410$\pm$160 (105$\pm$82) & 760 $\times$ 660 ($-$89) \\
IRAS 22491$-$1808 \tablenotemark{A} & $<$430 $\times$ $<$110 (---) & 
210$\pm$100 $\times$ 150$\pm$80 (10$\pm$64) & could not deconvolve 
& 920 $\times$ 590 (67)  \\
\enddata

\tablenotetext{A}{Taken from \citet{ima16c}.}

\tablecomments{Col.(1): Object name. 
Cols.(2),(3),(4): Intrinsic emission size (in mas) along the major and 
minor axis, after deconvolution, using the CASA task ``imfit'', for the 
continuum, HCN J=3--2, and HCO$^{+}$ J=3--2, respectively. 
The position angle (in degrees) is shown in parentheses.
Col.(5): Synthesized beam size for the continuum data shown for comparison, 
because it is difficult to constrain the intrinsic emission 
size much smaller than the beam size.
The size (in mas) along the major and minor axis, and the position angle 
(in degrees) (in parentheses) are shown.}

\end{deluxetable}

\clearpage

%%%%%%%%%% Table 7 %%%%%%%%%
%\begin{longrotatetable}
\begin{deluxetable}{l|cccc|cccc}
\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Gaussian-fit Fluxes of HCN J=3--2 and 
HCO$^{+}$ J=3--2 Emission Lines in Spatially Integrated Spectra \label{tbl-7}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{4}{c}{Gaussian fit (HCN J=3--2)}
& \multicolumn{4}{c}{Gaussian fit (HCO$^{+}$ J=3--2)} \\  
\colhead{} & \colhead{Velocity} & \colhead{Peak} & \colhead{FWHM} & 
\colhead{Flux} & \colhead{Velocity} & \colhead{Peak} & \colhead{FWHM} & 
\colhead{Flux} \\ 
\colhead{} & \colhead{[km s$^{-1}$]} & \colhead{[mJy]} & 
\colhead{[km s$^{-1}$]} & \colhead{[Jy km s$^{-1}$]} & 
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} 
& \colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} 
}
\startdata 
IRAS 00188$-$0856 & 38548$\pm$6 & 19$\pm$1 & 339$\pm$14 & 6.1$\pm$0.3
& 38514$\pm$10 & 12$\pm$1 & 319$\pm$20 & 3.5$\pm$0.3 \\
IRAS 03250$+$1606 & 38620$\pm$28 & 5.8$\pm$0.6 & 540$\pm$54 & 2.9$\pm$0.4 &
38652$\pm$26 & 6.8$\pm$0.6 & 520$\pm$58 & 3.3$\pm$0.5 \\
IRAS 04103$-$2838 & 35327$\pm$86 & 4.9$\pm$1.9 & 382 (fix) & 1.8$\pm$0.7
& 35267$\pm$57 & 7.0$\pm$1.8 & 315 (fix) & 2.1$\pm$0.5 \\
IRAS 09039$+$0503 (1$\farcs$5) & 37583$\pm$12 & 19$\pm$1 & 376$\pm$29 & 
6.8$\pm$0.7 & 37569$\pm$11 & 19$\pm$1 & 384$\pm$26 & 7.0$\pm$1.2 \\ 
IRAS 10378$+$1108 & 40911$\pm$9 & 16$\pm$1 & 384$\pm$24 & 5.8$\pm$0.5 &
40895$\pm$9 & 16$\pm$1 & 378$\pm$23 & 5.7$\pm$0.4 \\
%IRAS 10485$-$1447 & \\
IRAS 11095$-$0238 (1$\farcs$5) & 31949$\pm$40 & 14$\pm$2 & 458$\pm$114 & 
6.1$\pm$1.9 & 31903$\pm$31 & 14$\pm$2 & 397$\pm$86 & 5.5$\pm$1.5 \\
IRAS 13335$-$2612 N & 37486$\pm$52 & 4.3$\pm$0.6 & 785$\pm$136 & 3.2$\pm$0.7 
& 37471$\pm$64 & 3.3$\pm$0.7 & 646$\pm$122 & 2.0$\pm$0.6 \\ 
IRAS 13335$-$2612 S & 37718$\pm$62 & 2.8$\pm$1.0 & 338 (fix) & 0.89$\pm$0.33
& 37681$\pm$79 & 1.9$\pm$0.5 & 460 (fix) & 0.81$\pm$0.22 \\
IRAS 14348$-$1447 SW & 24850$\pm$10 & 24$\pm$1 & 378$\pm$27 & 8.8$\pm$0.8 &
24842$\pm$10 & 28$\pm$2 & 302$\pm$21 & 8.3$\pm$0.8 \\
IRAS 14348$-$1447 NE & 24691$\pm$22 & 12$\pm$1 & 415$\pm$58 & 5.1$\pm$0.9 
& 24710$\pm$31 & 10$\pm$2 & 346$\pm$68 & 3.4$\pm$0.9 \\
IRAS 16090$-$0139 & 40054$\pm$13 & 21$\pm$1 & 534$\pm$31 & 11$\pm$1 & 
40090$\pm$15 & 22$\pm$1 & 576$\pm$38 & 12$\pm$1 \\
IRAS 21329$-$2346 (1$\farcs$5) & 37523$\pm$13 & 4.1$\pm$0.2 & 544$\pm$30 
& 2.1$\pm$0.2 & 37548$\pm$15 & 4.9$\pm$0.3 & 523$\pm$37 & 2.4$\pm$0.2 \\
IRAS 23234$+$0946 & 38389$\pm$21 & 4.2$\pm$0.3 & 585$\pm$43 & 2.3$\pm$0.2
& 38411$\pm$23 & 4.7$\pm$0.4 & 531$\pm$43 & 2.3$\pm$0.3 \\ \hline
IRAS 00091$-$0738 & 35181$\pm$15,35604$\pm$21 & 13$\pm$1,10$\pm$1 & 
283,283 (fix) & 6.1$\pm$0.4 & 35168$\pm$29,35727$\pm$29 & 
5.7$\pm$0.9,8.9$\pm$0.9 & 283,283 (fix) & 3.9$\pm$0.4 \\
IRAS 00456$-$2904 & 32931$\pm$10 & 19$\pm$1 & 299$\pm$21 & 5.5$\pm$0.5 &
32924$\pm$12 & 16$\pm$1 & 287$\pm$60 & 4.4$\pm$1.0 \\
IRAS 01004$-$2237 & 35387$\pm$32 & 7.8$\pm$1.3 & 383$\pm$83 & 2.8$\pm$0.8 &
35359$\pm$27 & 7.5$\pm$1.0 & 381 (fix) & 2.7$\pm$0.4  \\
IRAS 01166$-$0844 SE & 35141$\pm$40 & 8.9$\pm$1.1 & 384 (fix) & 3.3$\pm$0.4 
& 35123$\pm$34 & 7.9$\pm$1.3 & 385$\pm$72 & 2.9$\pm$0.7 \\
IRAS 01298$-$0744 & 40978$\pm$50 & 5.3$\pm$0.8 & 634$\pm$117 & 3.1$\pm$0.8 &
41031$\pm$45 & 5.9$\pm$0.8 & 662$\pm$115 & 3.7$\pm$0.8  \\
IRAS 01569$-$2939 & 41994$\pm$43 & 6.3$\pm$0.8 & 643$\pm$108 & 3.8$\pm$0.8 &
42006$\pm$32 & 8.5$\pm$0.7 & 731$\pm$79 & 5.8$\pm$0.8 \\
%IRAS 02411+0353 & \\
IRAS 10190$+$1322 & 22807$\pm$15 & 18$\pm$1 & 429$\pm$32 & 7.7$\pm$0.8 &
22835$\pm$19 & 16$\pm$1 & 444$\pm$36 & 7.0$\pm$0.8 \\
IRAS 11506$+$1331 & 38104$\pm$20 & 6.9$\pm$1.3 & 245$\pm$54 & 1.6$\pm$0.5 &
38127$\pm$15 & 9.8$\pm$1.4 & 252$\pm$35 & 2.3$\pm$0.5 \\
IRAS 13509$+$0442 & 40928$\pm$15 & 7.1$\pm$0.8 & 267$\pm$31 & 1.8$\pm$0.3 
& 40907$\pm$12 & 8.8$\pm$0.8 & 248$\pm$30 & 2.0$\pm$0.3 \\
IRAS 22206$-$2715 (1$\farcs$5) & 39484$\pm$6 & 7.4$\pm$0.2 & 403$\pm$15 & 
2.8$\pm$0.1 & 39503$\pm$8 & 5.5$\pm$0.2 & 386$\pm$19 & 2.0$\pm$0.1 \\ \hline
IRAS 12112$+$0305 NE (2$''$) & 21833$\pm$11 & 21$\pm$1 & 520$\pm$23 & 
11$\pm$1 & 21674$\pm$9,21956$\pm$9 & 13$\pm$2,16$\pm$1 & 
159$\pm$25,201$\pm$26 & 5.3$\pm$0.7 \\
IRAS 12112$+$0305 SW (2$''$) & 21958$\pm$34 & 3.5$\pm$1.3 & 190 (fix) & 
0.67$\pm$0.24 & 21958$\pm$40 & 3.7$\pm$0.9 & 280 (fix) & 1.0$\pm$0.3 \\
IRAS 20414$-$1651 (1$\farcs$5) & 25823$\pm$11,26204$\pm$11 & 
8.2$\pm$0.5,9.4$\pm$0.4 & 237$\pm$24,330$\pm$24 & 5.0$\pm$0.3 & 
25835$\pm$11,26250$\pm$12 & 7.1$\pm$0.6,7.4$\pm$0.6 & 
227$\pm$25,263$\pm$31 & 3.5$\pm$0.4 \\
IRAS 22491$-$1808 (2$''$) & 23313$\pm$9 & 19$\pm$1 & 450$\pm$19 & 8.4$\pm$0.5
& 23264$\pm$15 & 10$\pm$1 & 314$\pm$39 & 3.3$\pm$0.5 \\
\enddata

\tablecomments{ 
Col.(1): Object name.
Cols.(2)--(5): Gaussian fit of the HCN J=3--2 emission line 
($\nu_{\rm rest}$=265.886 GHz) (in Jy km s$^{-1}$) in the spectrum 
within a 1--2$''$ diameter circular aperture around the continuum 
peak position.
Col.(2): Optical LSR velocity (v$_{\rm opt}$) of the emission line peak 
(in km s$^{-1}$).  
Col.(3): Peak flux (in mJy). 
Col.(4): Observed FWHM (in km s$^{-1}$).
Col.(5): Flux (in Jy km s$^{-1}$). 
Cols.(6)--(9): Gaussian fit of the HCO$^{+}$ J=3--2 emission line 
($\nu_{\rm rest}$=267.558 GHz) (in Jy km s$^{-1}$) in the spectrum 
within a 1--2$''$ diameter circular aperture around the continuum 
peak position.
Col.(6): Optical LSR velocity (v$_{\rm opt}$) of the emission line peak 
(in km s$^{-1}$).  
Col.(7): Peak flux (in mJy). 
Col.(8): Observed FWHM (in km s$^{-1}$).
Col.(9): Flux (in Jy km s$^{-1}$). 
}
\end{deluxetable}
%\end{longrotatetable}

\clearpage

%%%%%%%%%% Table 8 %%%%%%%%%
%\begin{center}
\begin{deluxetable}{l|cc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{HCN-to-HCO$^{+}$ Flux Ratio at J=3--2 \label{tbl-8}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Peak (beam size)} & \colhead{Spatially integrated} \\
%\colhead{} & \colhead{[Jy km s$^{-1}$]} & \colhead{[Jy km s$^{-1}$]} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} 
}
\startdata 
IRAS 00188$-$0856 & 1.9$\pm$0.2 & 1.7$\pm$0.2 \\
IRAS 03250$+$1606 & 1.3$\pm$0.3 &  0.9$\pm$0.2 \\
IRAS 04103$-$2838 & 1.2$\pm$0.3 & 0.8$\pm$0.4 \\
IRAS 09039$+$0503 SW & 1.7$\pm$0.4 & 1.0$\pm$0.2 \tablenotemark{A} \\
IRAS 09039$+$0503 NE & 1.1$\pm$0.3 &  1.0$\pm$0.2 \tablenotemark{A} \\
IRAS 10378$+$1108 & 1.1$\pm$0.1 & 1.0$\pm$0.1 \\
%IRAS 10485$-$1447 & \\
IRAS 11095$-$0238 NE & 1.9$\pm$0.4 & 1.1$\pm$0.5 \tablenotemark{A} \\
IRAS 11095$-$0238 SW & 0.6$\pm$0.5 & 1.1$\pm$0.5 \tablenotemark{A} \\
IRAS 13335$-$2612 N & 1.5$\pm$0.5 & 1.6$\pm$0.6 \\
IRAS 13335$-$2612 S & 1.9$\pm$0.8 & 1.1$\pm$0.5 \\
IRAS 14348$-$1447 SW & 1.5$\pm$0.1 & 1.1$\pm$0.1 \\
IRAS 14348$-$1447 NE & 1.5$\pm$0.3 & 1.5$\pm$0.5 \\
IRAS 16090$-$0139 & 1.3$\pm$0.1 & 0.9$\pm$0.1 \\
IRAS 21329$-$2346 & 0.9$\pm$0.2 & 0.9$\pm$0.1 \tablenotemark{B} \\
IRAS 23234$+$0946 & 1.0$\pm$0.2 & 1.0$\pm$0.2  \\ \hline
IRAS 00091$-$0738 & 1.6$\pm$0.3 & 1.6$\pm$0.2 \\
IRAS 00456$-$2904 & 2.0$\pm$0.2 & 1.2$\pm$0.3 \\
IRAS 01004$-$2237 & 1.0$\pm$0.2 & 1.0$\pm$0.3 \\
IRAS 01166$-$0844 SE & 1.6$\pm$0.3 & 1.1$\pm$0.3 \\
IRAS 01298$-$0744 & 1.3$\pm$0.2 & 0.9$\pm$0.3 \\
IRAS 01569$-$2939 & 1.0$\pm$0.2 & 0.7$\pm$0.2 \\
%IRAS 02411+0353 & \\
IRAS 10190$+$1322 & 1.1$\pm$0.2 & 1.1$\pm$0.2 \\
IRAS 11506$+$1331 & 0.8$\pm$0.2 & 0.7$\pm$0.2 \\
IRAS 13509$+$0442 & 1.0$\pm$0.3 & 0.9$\pm$0.2 \\
IRAS 22206$-$2715 & 1.4$\pm$0.1 & 1.4$\pm$0.1 \tablenotemark{B} \\ \hline
IRAS 12112$+$0305 NE & 1.8$\pm$0.3 \tablenotemark{C} & 
2.0$\pm$0.3 \tablenotemark{D} \\
IRAS 12112$+$0305 SW & 0.5$\pm$0.2 \tablenotemark{C} 
& 0.7$\pm$0.3 \tablenotemark{D} \\
IRAS 20414$-$1651 & 1.4$\pm$0.2 \tablenotemark{C} 
& 1.4$\pm$0.2 \tablenotemark{B} \\
IRAS 22491$-$1808 & 2.3$\pm$0.2 \tablenotemark{C} 
& 2.6$\pm$0.4 \tablenotemark{D} \\
\enddata

\tablenotetext{A}{A 1$\farcs$5 diameter circular aperture measurement. 
Fluxes from both nuclei are included.}

\tablenotetext{B}{
A 1$\farcs$5 diameter circular aperture measurement. 
}

\tablenotetext{C}{
Adopted from \citet{ima16c}.
}

\tablenotetext{D}{
A 2$''$ diameter circular aperture measurement.
}

\tablecomments{Col.(1): Object name.
Col.(2): The ratio of HCN J=3--2 to HCO$^{+}$ J=3--2 flux (in Jy km s$^{-1}$) 
at the nuclear peak position within the beam size. 
Col.(3): The ratio of HCN J=3--2 to HCO$^{+}$ J=3--2 flux (in Jy km s$^{-1}$) 
within a 1$''$ diameter circular aperture (unless otherwise noted).
}

\end{deluxetable}
%\end{center}

\clearpage

%%%%%%%%%% Table 9 %%%%%%%%%
\begin{deluxetable}{lcccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Luminosity of the HCN and HCO$^{+}$ J=3--2 
Emission Lines \label{tbl-9}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HCN J=3--2} & \colhead{HCO$^{+}$ J=3--2} &
\colhead{HCN J=3--2} & \colhead{HCO$^{+}$ J=3--2} \\
\colhead{} & \colhead{10$^{5}$ [L$_{\odot}$]} & \colhead{10$^{5}$ [L$_{\odot}$]} & 
\colhead{10$^{7}$ [K km s$^{-1}$ pc$^{2}$]} & \colhead{10$^{7}$ [K km s$^{-1}$ pc$^{2}$]} \\       
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} 
}
\startdata
IRAS 00188$-$0856 & 5.3$\pm$0.3 & 3.0$\pm$0.3 & 88$\pm$5 & 50$\pm$4 \\
IRAS 03250$+$1606 & 2.6$\pm$0.4 & 2.9$\pm$0.4 & 42$\pm$6 & 48$\pm$7 \\
IRAS 04103$-$2838 & 1.3$\pm$0.5 & 1.5$\pm$0.4 & 22$\pm$8 & 25$\pm$6 \\
IRAS 09039$+$0503 (1$\farcs$5) & 5.6$\pm$0.6 & 5.8$\pm$1.0 & 93$\pm$9 & 
94$\pm$16 \\
IRAS 10378$+$1108 & 5.7$\pm$0.5 & 5.7$\pm$0.4 & 95$\pm$8 & 93$\pm$7 \\
IRAS 10485$-$1447 & $<$0.23 \tablenotemark{A} & 
$<$0.22 \tablenotemark{A} & $<$3.8 \tablenotemark{A} & 
$<$3.6 \tablenotemark{A} \\
IRAS 11095$-$0238 (1$\farcs$5) & 3.6$\pm$1.1 & 3.2$\pm$0.9 & 60$\pm$18 
& 53$\pm$14 \\
IRAS 13335$-$2612 N & 2.6$\pm$0.6 & 1.7$\pm$0.5 & 44$\pm$9 & 27$\pm$7 \\
IRAS 13335$-$2612 S & 0.73$\pm$0.27 & 0.67$\pm$0.18 & 12$\pm$5 & 11$\pm$3 \\
IRAS 14348$-$1447 SW & 3.1$\pm$0.3 & 3.0$\pm$0.3 & 52$\pm$5 & 49$\pm$5 \\
IRAS 14348$-$1447 NE & 1.8$\pm$0.3 & 1.2$\pm$0.3 & 30$\pm$5 & 20$\pm$5 \\
IRAS 16090$-$0139 & 9.9$\pm$0.7 & 11$\pm$1 & 165$\pm$12 & 182$\pm$15 \\
IRAS 21329$-$2346 (1$\farcs$5) & 1.7$\pm$0.1 & 2.0$\pm$0.2 & 29$\pm$2 
& 32$\pm$3 \\
IRAS 23234$+$0946 & 2.0$\pm$0.2 & 2.0$\pm$0.2 & 33$\pm$3 & 33$\pm$4 \\ \hline
IRAS 00091$-$0738 & 4.5$\pm$0.3 & 2.9$\pm$0.3 & 75$\pm$5 & 47$\pm$4 \\
IRAS 00456$-$2904 & 3.5$\pm$0.3 & 2.8$\pm$0.6 & 58$\pm$5 & 46$\pm$10 \\
IRAS 01004$-$2237 & 2.1$\pm$0.6 & 2.0$\pm$0.3 & 34$\pm$9 & 32$\pm$4 \\
IRAS 01166$-$0844 SE & 2.3$\pm$0.3 & 2.1$\pm$0.5 & 39$\pm$5 & 34$\pm$9 \\
IRAS 01298$-$0744 & 3.1$\pm$0.8 & 3.7$\pm$0.8 & 52$\pm$12 & 60$\pm$13 \\
IRAS 01569$-$2939 & 3.9$\pm$0.8 & 6.0$\pm$0.8 & 65$\pm$14 & 98$\pm$14 \\
IRAS 02411+0353 & 0.24$\pm$0.07 \tablenotemark{A} & 
0.20$\pm$0.06 \tablenotemark{A} & 4.0$\pm$1.1 \tablenotemark{A} 
& 3.3$\pm$1.0 \tablenotemark{A} \\
IRAS 10190$+$1322 & 2.3$\pm$0.2 & 2.1$\pm$0.3 & 38$\pm$4 & 34$\pm$4 \\
IRAS 11506$+$1331 & 1.4$\pm$0.4 & 2.0$\pm$0.4 & 23$\pm$7 & 32$\pm$6 \\
IRAS 13509$+$0442 & 1.7$\pm$0.3 & 2.0$\pm$0.3 & 29$\pm$5 & 33$\pm$5 \\
IRAS 22206$-$2715 (1$\farcs$5) & 2.6$\pm$0.1 & 1.8$\pm$0.1 & 43$\pm$2 
& 30$\pm$2 \\ \hline
IRAS 12112$+$0305 NE (2$''$) & 2.9$\pm$0.2 & 1.5$\pm$0.2 & 48$\pm$3 
& 24$\pm$3 \\
IRAS 12112$+$0305 SW (2$''$) & 0.18$\pm$0.07 & 0.28$\pm$0.07 & 3.0$\pm$1.1 
& 4.6$\pm$1.2 \\
IRAS 20414$-$1651 (1$\farcs$5) & 1.9$\pm$0.1 & 1.4$\pm$0.1 & 32$\pm$2 
& 22$\pm$2 \\
IRAS 22491$-$1808 (2$''$) & 2.6$\pm$0.1 & 1.0$\pm$0.2 & 43$\pm$2 & 
17$\pm$3 \\
\enddata

\tablenotetext{A}{Based on the peak value in the integrated intensity 
(moment 0) map.}

\tablecomments{Col.(1): Object name. 
Cols.(2) and (3): Luminosity of the HCN J=3--2 and HCO$^{+}$ J=3--2 emission
lines (in units of L$_{\odot}$), respectively, derived from 
the spatially integrated (1--2$''$) emission line flux (Table 7). 
Cols.(4) and (5): Luminosity of the HCN J=3--2 and HCO$^{+}$ J=3--2 emission
lines (in units of K km s$^{-1}$ pc$^{2}$), respectively, derived from 
the spatially integrated (1--2$''$) emission line flux (Table 7).
}

\end{deluxetable}

\clearpage

%%%%%%%%%% Table 10 %%%%%%%%%
\begin{deluxetable}{lcc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Spatially Integrated Continuum Flux \label{tbl-10}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Observed flux} & \colhead{Free-free emission} \\
\colhead{} & \colhead{[mJy]} & \colhead{[mJy]}  \\
\colhead{(1)} & \colhead{(2)}  & \colhead{(3)}  
}
\startdata
IRAS 00188$-$0856 & 4.0 & $\lesssim$0.8 \\
IRAS 03250$+$1606 & 2.6 & $\lesssim$0.5 \\
IRAS 04103$-$2838 & 0.71 & $\lesssim$0.5 \\
IRAS 09039$+$0503 (1$\farcs$5) & 3.8 & $\lesssim$0.5 \\
IRAS 10378$+$1108 & 3.2 & $\lesssim$0.6 \\
IRAS 10485$-$1447 & $<$2 & $\lesssim$0.5 \\
IRAS 11095$-$0238 (1$\farcs$5) & 4.2 & $\lesssim$0.8 \\
IRAS 13335$-$2612 N & 2.3 & $\lesssim$0.5 \\
IRAS 13335$-$2612 S & 0.80 & $\lesssim$0.5 \\
IRAS 14348$-$1447 SW & 5.2 & $\lesssim$1.8 \\
IRAS 14348$-$1447 NE & 3.6 & $\lesssim$1.8 \\
IRAS 16090$-$0139 & 5.7 & $\lesssim$1.1 \\
IRAS 21329$-$2346 (1$\farcs$5) & 1.7 & $\lesssim$0.5 \\
IRAS 23234$+$0946 & 1.9 & $\lesssim$0.5 \\ \hline
IRAS 00091$-$0738 & 7.8 & $\lesssim$0.7 \\
IRAS 00456$-$2904 & 4.4 & $\lesssim$0.8 \\
IRAS 01004$-$2237 & 1.3 & $\lesssim$0.6 \\
IRAS 01166$-$0844 SE & 1.9 & $\lesssim$0.5 \\
IRAS 01298$-$0744 & 4.5 & $\lesssim$0.7 \\
IRAS 01569$-$2939 & 1.9 & $\lesssim$0.5 \\
IRAS 02411$+$0353 & $<$2 & $\lesssim$0.4 \\
IRAS 10190$+$1322 & 6.4 & $\lesssim$1.1 \\
IRAS 11506$+$1331 & 2.8 & $\lesssim$0.8 \\
IRAS 13509$+$0442 & 2.5 & $\lesssim$0.5 \\
%IRAS 13509$+$0442 NE (SMG?) & 3.6 & --- \\
IRAS 22206$-$2715 (1$\farcs$5) & 1.8 & $\lesssim$0.5 \\ \hline
IRAS 12112$+$0305 NE (2$''$) & 9.8 & $\lesssim$2.4 \\
IRAS 12112$+$0305 SW (2$''$) & 1.0 & $\lesssim$2.4 \\
IRAS 20414$-$1651 (1$\farcs$5) & 5.9 & $\lesssim$1.2 \\
IRAS 22491$-$1808 (2$''$) & 4.9 & $\lesssim$1.4 \\
\enddata

\tablecomments{ 
Col.(1): Object name. 
Col.(2): Spatially integrated continuum flux at $\sim$240 GHz (in mJy). 
A 1$''$ diameter circular aperture is basically employed.
A 1$\farcs$5 or 2$''$ diameter circular aperture is used for a small 
fraction of sources, which are indicated in column 1.
Col.(3): Estimated free-free emission flux from HII-regions in starbursts 
at $\sim$240 GHz (in mJy). 
Upper limits mean possible AGN contribution to the observed far-infrared 
luminosity ($\S$5.6).
}

\end{deluxetable}
